Regimes of spray formation in gas-centered swirl coaxial atomizers

Spray formation in ambient atmosphere from gas-centered swirl coaxial atomizers is described by carrying out experiments in a spray test facility. The atomizer discharges a circular air jet and an axisymmetric swirling water sheet from its coaxially arranged inner and outer orifices. A high-speed digital imaging system along with a backlight illumination arrangement is employed to record the details of liquid sheet breakup and spray development. Spray regimes exhibiting different sheet breakup mechanisms are identified and their characteristic features presented. The identified spray regimes are wave-assisted sheet breakup, perforated sheet breakup, segmented sheet breakup, and pulsation spray regime. In the regime of wave-assisted sheet breakup, the sheet breakup shows features similar to the breakup of two-dimensional planar air-blasted liquid sheets. At high air-to-liquid momentum ratios, the interaction process between the axisymmetric swirling liquid sheet and the circular air jet develops spray processes which are more specific to the atomizer studied here. The spray exhibits a periodic ejection of liquid masses whose features are dominantly controlled by the central air jet.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

